On the Impact of the Communication Model on Realisability

Multiparty Session Types (MPST) provide a type-theoretic foundation for specifying and verifying communication protocols in distributed systems. MPST rely on the notion of global type which specifies the global behaviour and local types, which are the projections of the global behaviour onto each local participant. A central notion in MPST is realisability - whether local implementations derived from a global specification correctly realise the intended protocol under a given communication model. While realisability has been extensively studied under peer-to-peer semantics, it remains poorly understood in alternative communication models such as bag-based, causally ordered, or synchronous communications. In this paper, we develop a unified framework for reasoning about realisability and subtyping across a spectrum of communication models. We show that the communication model does not impact the notion of subtyping, but that it impacts the notion of realisability. We introduce several decision procedures for subtyping checking and realisability checking with complexities ranging from NLOGSPACE to EXPSPACE depending on the assumptions made on the global types, in particular depending on their complementability and the size of a given complement.

==> figures/cfsm-deadlock.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, auto]
    % État initial
    % \begin{scope}[xshift=-5cm]
    %     \node[state, accepting, initial, initial text={}] (s0) {$s_0$};

    %     % États pour mlication c1 -> c2
    %     \node[state] (s1) [above right=2cm and 1cm of s0] {$s_1$};
    %     \node[state] (s2) [right=2cm of s0] {$s_2$};

    %     % Boucle de mlication de c1
    %     \draw[->, bend left=40] (s0) to node[above,sloped]{$\gtlabel{c1}{b}{m}$}(s1);
    %     \draw[->, bend right=20] (s1) -- node[above,sloped] {$\gtlabel{b}{c2}{m}$} (s0);

    %     % Boucle de mlication de c2
    %     \draw[->, bend left=20] (s0) to node[above,sloped]{$\gtlabel{c2}{b}{m}$}(s2);
    %     \draw[->, bend right=20] (s2) -- node[below,sloped]{$\gtlabel{b}{c1}{m}$} (s0);
    % \end{scope}
    \begin{scope}[xshift=-4.5cm] %c1
        \node[state, accepting, initial, initial text={}] (s0) {$s_0$};

        \node[state] (s1) [above right=2cm and 1cm of s0] {$s_1$};
        \node[state] (s2) [right=2cm of s0] {$s_2$};

        \draw[->, bend left=40] (s0) to node[above,sloped]{$\send{a}{b}{msg}$}(s1);
        \draw[->, bend right=20] (s1) -- node[above,sloped] {$\recv{b}{a}{ack}$} (s0);

        \draw[->, bend left=20] (s0) to node[above,sloped]{$\recv{b}{a}{msg}$}(s2);
        \draw[->, bend right=20] (s2) -- node[below,sloped]{$\send{a}{b}{ack}$} (s0);
    \end{scope}
    \begin{scope}
        \node[state, accepting, initial, initial text={}] (s0) {$s_0$};

        \node[state] (s1) [above right=2cm and 1cm of s0] {$s_1$};
        \node[state] (s2) [right=2cm of s0] {$s_2$};

        \draw[->, bend left=40] (s0) to node[above,sloped]{$\recv{a}{b}{msg}$}(s1);
        \draw[->, bend right=20] (s1) -- node[above,sloped] {$\send{b}{a}{ack}$} (s0);

        \draw[->, bend left=20] (s0) to node[above,sloped]{$\send{b}{a}{msg}$}(s2);
        \draw[->, bend right=20] (s2) -- node[below,sloped]{$\recv{a}{b}{ack}$} (s0);
    \end{scope}
\end{tikzpicture}


==> figures/cfsm-example.tex <==
\begin{tikzpicture}
    % \begin{scope}
    %     \node[state, initial, initial text={}, accepting] (q0) at (0,0) {$q_0$};
    %     \node[state] (q1) at (2,0) {$q_1$};
    %     \node[state] (q2) at (2,2) {$q_2$};
    %     \draw[->, bend left=20] (q0) edge node[above] {$\gtlabel{p}{q}{a}$} (q1);
    %     \draw[->] (q1) edge node[right] {$\gtlabel{q}{r}{b}$} (q2);
    %     \draw[->, bend left=20] (q1) edge node[below] {$\gtlabel{q}{p}{c}$} (q0);
    %     \draw[->, bend right=20] (q2) edge node[above,sloped] {$\gtlabel{r}{p}{d}$} (q0);
    % \end{scope}
    \begin{scope}[xshift=-4.5cm]
        \node[state, initial, initial text={}, accepting] (q0) at (0,0) {$q_0$};
        \node[state] (q1) at (2,0) {$q_1$};
        \node[state] (q2) at (2,2) {$q_2$};
        \draw[->, bend left=20] (q0) edge node[above] {$\send{p}{q}{a}$} (q1);
        \draw[->] (q1) edge node[right] {$\varepsilon$} (q2);
        \draw[->, bend left=20] (q1) edge node[below] {$\recv{q}{p}{c}$} (q0);
        \draw[->, bend right=20] (q2) edge node[above,sloped] {$\recv{r}{p}{d}$} (q0);
    \end{scope}
    \begin{scope}
        \node[state, initial, initial text={}, accepting] (q0) at (0,0) {$q_0$};
        \node[state] (q1) at (2,0) {$q_1$};
        \node[state] (q2) at (2,2) {$q_2$};
        \draw[->, bend left=20] (q0) edge node[above] {$\recv{p}{q}{a}$} (q1);
        \draw[->] (q1) edge node[right] {$\send{q}{r}{b}$} (q2);
        \draw[->, bend left=20] (q1) edge node[below] {$\send{q}{p}{c}$} (q0);
        \draw[->, bend right=20] (q2) edge node[above,sloped] {$\varepsilon$} (q0);
    \end{scope}
    \begin{scope}[xshift=4.5cm]
        \node[state, initial, initial text={}, accepting] (q0) at (0,0) {$q_0$};
        \node[state] (q1) at (2,0) {$q_1$};
        \node[state] (q2) at (2,2) {$q_2$};
        \draw[->, bend left=20] (q0) edge node[above] {$\varepsilon$} (q1);
        \draw[->] (q1) edge node[right] {$\recv{q}{r}{b}$} (q2);
        \draw[->, bend left=20] (q1) edge node[below] {$\varepsilon$} (q0);
        \draw[->, bend right=20] (q2) edge node[above,sloped] {$\send{r}{p}{d}$} (q0);
    \end{scope}
\end{tikzpicture}

==> figures/cfsm-orphans.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, auto]
    % État initial
    % \begin{scope}[xshift=-5cm]
    %     \node[state, accepting, initial, initial text={}] (s0) {$s_0$};

    %     % États pour mlication c1 -> c2
    %     \node[state] (s1) [above right=2cm and 1cm of s0] {$s_1$};
    %     \node[state] (s2) [right=2cm of s0] {$s_2$};

    %     % Boucle de mlication de c1
    %     \draw[->, bend left=40] (s0) to node[above,sloped]{$\gtlabel{c1}{b}{m}$}(s1);
    %     \draw[->, bend right=20] (s1) -- node[above,sloped] {$\gtlabel{b}{c2}{m}$} (s0);

    %     % Boucle de mlication de c2
    %     \draw[->, bend left=20] (s0) to node[above,sloped]{$\gtlabel{c2}{b}{m}$}(s2);
    %     \draw[->, bend right=20] (s2) -- node[below,sloped]{$\gtlabel{b}{c1}{m}$} (s0);
    % \end{scope}
    \begin{scope}[xshift=-4.5cm] %c1
        \node[state, accepting, initial, initial text={}] (s0) {$s_0$};

        \node[state] (s1) [above right=2cm and 1cm of s0] {$s_1$};
        \node[state] (s2) [right=2cm of s0] {$s_2$};

        \draw[->, bend left=40] (s0) to node[above,sloped]{$\send{c1}{b}{m}$}(s1);
        \draw[->, bend right=20] (s1) -- node[above,sloped] {$\varepsilon$} (s0);

        \draw[->, bend left=20] (s0) to node[above,sloped]{$\varepsilon$}(s2);
        \draw[->, bend right=20] (s2) -- node[below,sloped]{$\recv{b}{c1}{m}$} (s0);
    \end{scope}
    \begin{scope}
        \node[state, accepting, initial, initial text={}] (s0) {$s_0$};


        \node[state] (s1) [above right=2cm and 1cm of s0] {$s_1$};
        \node[state] (s2) [right=2cm of s0] {$s_2$};

        \draw[->, bend left=40] (s0) to node[above,sloped]{$\recv{c1}{b}{m}$}(s1);
        \draw[->, bend right=20] (s1) -- node[above,sloped] {$\send{b}{c2}{m}$} (s0);

        \draw[->, bend left=20] (s0) to node[above,sloped]{$\recv{c2}{b}{m}$}(s2);
        \draw[->, bend right=20] (s2) -- node[below,sloped]{$\send{b}{c1}{m}$} (s0);
    \end{scope}
    \begin{scope}[xshift=4.5cm]
        \node[state, accepting, initial, initial text={}] (s0) {$s_0$};

        \node[state] (s1) [above right=2cm and 1cm of s0] {$s_1$};
        \node[state] (s2) [right=2cm of s0] {$s_2$};

        \draw[->, bend left=40] (s0) to node[above,sloped]{$\varepsilon$}(s1);
        \draw[->, bend right=20] (s1) -- node[above,sloped] {$\recv{b}{c2}{m}$} (s0);

        \draw[->, bend left=20] (s0) to node[above,sloped]{$\send{c2}{b}{m}$}(s2);
        \draw[->, bend right=20] (s2) -- node[below,sloped]{$\varepsilon$} (s0);
    \end{scope}
\end{tikzpicture}


==> figures/communication-models-hierarchy.tex <==
\begin{tikzpicture}

    \begin{scope}[xshift=0.5cm]
        \node[draw, ellipse, minimum width=10cm, minimum height=6cm, align=center] at (0,4.5) {};
        \node[draw, ellipse, minimum width=9cm, minimum height=5cm, align=center] at (0,4) {};
        \node[draw, ellipse, minimum width=8cm, minimum height=4cm, align=center] at (0,3.5) {};
        \node[draw, ellipse, minimum width=7cm, minimum height=3cm, align=center] at (0,3) {};
        \node[draw, ellipse, minimum width=5.5cm, minimum height=2cm, align=center] at (0,2.5) {};
        \node[draw, ellipse, minimum width=4cm, minimum height=1cm, align=center] at (0,2) {};
        \node at (0,7) {$\bagmodel$};
        \node at (0,6) {$\ppmodel$};
        \node at (0,5) {$\causalmodel$};
        \node at (0,4) {$\mbmodel$};
        \node at (0,3) {$\busmodel$};
        \node at (0,2) {$\synchmodel$};
        %     \node[draw, ellipse, minimum width=8cm, minimum height=4cm, align=center] at (0,3) {\begin{tabular}{c}$\causalmodel$\\[5.5cm]\end{tabular}};
    %     \node[draw, ellipse, minimum width=6cm, minimum height=3cm, align=center] at (0,2) {\begin{tabular}{c}$\mbmodel$\\[4.5cm]\end{tabular}};
    %     \node[draw, ellipse, minimum width=4cm, minimum height=2cm, align=center] at (0,1) {\begin{tabular}{c}$\ppmodel$\\[3.5cm]\end{tabular}};
    %     \node[draw, ellipse, minimum width=2cm, minimum height=1cm, align=center] at (0,0) {\begin{tabular}{c}$\synchmodel$\\[2.5cm]\end{tabular}};
    \end{scope}

    \begin{scope}[xshift=-0.5cm]
    \end{scope}

\end{tikzpicture}

==> figures/example-of-sender-driven-gt-complementation.tex <==
    \begin{tikzpicture}
        \begin{scope}
            \node at (-1,0) {$\gt~=$};
            \node[state,initial,initial text={},initial distance=3mm] (s0) at (1,0) {$s_0$};
            \node[state] (s1) at (3.5,1) {$s_1$};
            \node[state,accepting] (s2) at (3.5,0)  {$s_2$};
            \node[state,accepting] (s3) at (7,1) {$s_3$};
            \draw[->] (s0) -- node[above,sloped] {$\gtlabel{p}{q}{m_1}$} (s1);
            \draw[->] (s0) -- node[below] {$\gtlabel{p}{q'}{m_2}$} (s2);
            \draw[->] (s1) -- node[above] {$\gtlabel{r}{r'}{m_3}$} (s3);
        \end{scope}
        \begin{scope}[xshift=8.5cm, yshift=1cm, scale=.5]
            \node at (0,0) {$M_1~=$};
            \draw[->] (1,1) node [above] {q}  -- (1,-1);
            \draw[->] (2,1) node [above] {p}  -- (2,-1);
            \draw[->] (3,1) node [above] {q'} -- (3,-1);
            \draw[->] (4,1) node [above] {r}  -- (4,-1);
            \draw[->] (5,1) node [above] {r'} -- (5,-1);
            \draw[->] (2,0) -- node [above] {$a_1$} (1,0);
            \draw[->] (4,0) -- node [above] {$a_3$} (5,0);
        \end{scope}
        \begin{scope}[xshift=9.5cm, yshift=-1cm, scale=.5]
            \node at (0,0) {$M_2~=$};
            \draw[->] (1,1) node [above] {q}  -- (1,-1);
            \draw[->] (2,1) node [above] {p}  -- (2,-1);
            \draw[->] (3,1) node [above] {q'} -- (3,-1);
            \draw[->] (4,1) node [above] {r}  -- (4,-1);
            \draw[->] (5,1) node [above] {r'} -- (5,-1);
            \draw[->] (2,0) -- node [above] {$a_2$} (3,0);
        \end{scope}
        \begin{scope}[yshift=-6cm]
            \node at (-1,0) {$\renun{\gt}~=$};
            \node[state,initial,initial text={},initial distance=3mm, accepting] (s0) at (1,0) {$s_0$};
            \node[state,accepting] (s1) at (1,-3) {$s_1$};
            \node[state,accepting] (s0bar) at (1,3)  {$\comp{s_0}$};
            \node[state,accepting] (s1bar) at (-2,-3) {$\comp{s_1}$};
            \node[state] (s0a1) at (5,0) {$s_0,a_1$};
            \node[state] (s0a2) at (5,3) {$s_0,a_2$};
            \node[state] (s0bara1) at (9,0) {$\comp{s_0},a_1$};
            \node[state] (s0bara2) at (9,3) {$\comp{s_0},a_2$};
            \node[state,accepting] (sacc) at (11,0) {$s_{\mathsf{acc}}$};
            \node[state] (s1a3) at (5,-3) {$s_1,a_3$};
            \node[state] (s1bara3) at (9,-3) {$\comp{s_1},a_3$};
            \draw[->] (s0) -- node[left] {$a_1$} (s1);
            \draw[->] (s0) -- node[left] {$\neg a_1\wedge \neg a_2$} (s0bar);
            \draw[->] (s0bar) edge [loop above] node[above] {$\neg a_1\wedge \neg a_2$} (s0bar);
            \draw[->] (s0) edge [bend right] node[above,sloped] {$\neg a_1\wedge \neg a_2\wedge\conflictingarrows{a_1}$} (s0bara1);
            \draw[->] (s0) -- node[above,sloped] {$\neg a_1\wedge \neg a_2\wedge\neg\conflictingarrows{a_1}$} (s0a1);
            \draw[->] (s0a1) edge [loop above] node[above] {$\neg a_1\wedge \neg a_2\wedge\neg\conflictingarrows{a_1}$} (s0a1);
            \draw[->] (s0a1) -- node[above,sloped] {$\neg a_1\wedge \neg a_2\wedge\conflictingarrows{a_1}$} (s0bara1);
            \draw[->] (s0bara1) edge [loop above] node[above] {$\neg a_1\wedge\neg a_2$} (s0bara1);
            \draw[->] (s0bara1) -- node[above,sloped] {$a_1$} (sacc);
            \draw[->] (s0) edge [bend left=9] node[above,sloped,pos=0.6] {$\neg a_1\wedge \neg a_2\wedge\conflictingarrows{a_2}$} (s0bara2);
            \draw[->] (s0) -- node[above,sloped] {$\neg a_1\wedge \neg a_2\wedge\neg\conflictingarrows{a_2}$} (s0a2);
            \draw[->] (s0) -- node[above,sloped] {$\neg a_1\wedge \neg a_2\wedge\neg\conflictingarrows{a_2}$} (s0a2);
            \draw[->] (s0a2) edge [loop above] node[above] {$\neg a_1\wedge \neg a_2\wedge\neg\conflictingarrows{a_2}$} (s0a2);
            \draw[->] (s0a2) -- node[above,sloped] {$\neg a_1\wedge \neg a_2\wedge\conflictingarrows{a_2}$} (s0bara2);
            \draw[->] (s0bara2) edge [loop above] node[above] {$\neg a_1\wedge\neg a_2$} (s0bara2);
            \draw[->] (s0bara2) -- node[above,sloped] {$a_2$} (sacc);
            \draw[->] (s1) -- node [above] {$\neg a_3$}(s1bar);
            \draw[->] (s1bar) edge[loop above] node[above] {$\neg a_3$} (s1bar);
            \draw[->] (s1) edge [bend right] node[above,sloped] {$\neg a_3\wedge \conflictingarrows{a_3}$} (s1bara3);
            \draw[->] (s1) -- node[above,sloped] {$\neg a_3\wedge\neg\conflictingarrows{a_3}$} (s1a3);
            \draw[->] (s1a3) edge [loop above] node[above] {$\neg a_3\wedge\neg\conflictingarrows{a_3}$} (s1a3);
            \draw[->] (s1a3) -- node[above,sloped] {$\neg a_3\wedge \conflictingarrows{a_3}$} (s1bara3);
            \draw[->] (s1bara3) edge [loop above] node[above] {$\neg a_3$} (s1bara3);
            \draw[->] (s1bara3) -- node[above,sloped] {$a_3$} (sacc);


            \draw[->] (sacc) edge [loop right] node[right] {$\Arrows$} (sacc);

        \end{scope}

    \end{tikzpicture}

==> figures/examples-of-mscs-of-various-com-models.tex <==
		\captionsetup[subfigure]{justification=centering}
	% \centering
	\begin{subfigure}[t]{0.24\textwidth}\centering

		\begin{tikzpicture}[scale=0.7, every node/.style={transform shape}]
			\newproc{0}{p}{-2.2};
			\newproc{2}{q}{-2.2};

			\newmsgm{0}{2}{-1.7}{-0.5}{1}{0.25}{black};
			\newmsgm{2}{0}{-1.7}{-0.5}{2}{0.25}{black};

			\end{tikzpicture}
		\caption{not an MSC}	\label{fig:raw_msc_ex}

		\end{subfigure}
        \begin{subfigure}[t]{0.24\textwidth}\centering

            \begin{tikzpicture}[scale=0.7, every node/.style={transform shape}]
                \newproc{0}{p}{-2.2};
                \newproc{2}{q}{-2.2};
    
                \newmsgm{0}{2}{-0.5}{-1.5}{1}{0.1}{black};
                \newmsgm{0}{2}{-1}{-1}{2}{0.8}{black};
    
                \end{tikzpicture}
            \caption{$\bagmodel$, and $\erlangmodel$ if $m_1\neq m_2$}	\label{fig:bag_ex}
    
            \end{subfigure}
        % \centering
	\begin{subfigure}[t]{0.24\textwidth}\centering
		\begin{tikzpicture}[scale=0.7, every node/.style={transform shape}]
			\newproc{0}{p}{-2.2};
			\newproc{1}{q}{-2.2};
			\newproc{2}{r}{-2.2};

			\newmsgm{0}{1}{-0.3}{-2}{1}{0.15}{black};
			\newmsgm{0}{2}{-0.9}{-0.9}{2}{0.75}{black};
			\newmsgm{2}{1}{-1.5}{-1.5}{3}{0.5}{black};
			% \newmsgm{2}{1}{-2}{-2}{4}{0.5}{black};

			% \newflechevert{Purple}{0}{-0.3}{-0.9};
			% \newflechehor{Purple}{-0.9}{0}{2};
			% \newflechevert{Purple}{2}{-0.9}{-1.5};
		\end{tikzpicture}
		\caption{$\ppmodel$} \label{fig:pp_ex}
	\end{subfigure}
	\begin{subfigure}[t]{0.24\textwidth}\centering
		\begin{tikzpicture}[scale=0.7, every node/.style={transform shape}]
			\newproc{0}{p}{-2.2};
			\newproc{1}{q}{-2.2};
			\newproc{2}{r}{-2.2};
			\newproc{3}{s}{-2.2};
	
			\newmsgm{0}{3}{-0.6}{-0.6}{2}{0.8}{black};
			\newmsgm{2}{3}{-1.1}{-1.1}{3}{0.5}{black};
			\newmsgm{2}{1}{-1.5}{-1.5}{4}{0.5}{black};
			\newmsgm{0}{1}{-0.3}{-2}{1}{0.5}{black};
		\end{tikzpicture}
		\caption{$\causalmodel$} \label{fig:causal_ex}
	\end{subfigure}
	% \hfill
\begin{subfigure}[t]{0.24\textwidth}\centering
	\begin{tikzpicture}[scale=0.7, every node/.style={transform shape}]
		\newproc{0}{p}{-2.2};
		\newproc{1}{q}{-2.2};
		\newproc{2}{r}{-2.2};
		\newproc{3}{s}{-2.2};

		\newmsgm{3}{0}{-0.6}{-0.6}{2}{0.2}{black};
		\newmsgm{3}{2}{-1.1}{-1.1}{3}{0.5}{black};
		\newmsgm{2}{1}{-1.5}{-1.5}{4}{0.5}{black};
		\newmsgm{0}{1}{-0.3}{-2}{1}{0.5}{black};
	\end{tikzpicture}
			\caption{$\mbmodel$} \label{fig:mb_ex}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}\centering
	\begin{tikzpicture}[scale=0.7, every node/.style={transform shape}]
		\newproc{0}{p}{-2.2};
		\newproc{1}{q}{-2.2};
		\newproc{2}{r}{-2.2};

		\newmsgm{0}{1}{-0.3}{-1.5}{1}{0.15}{black};
		\newmsgm{1}{0}{-0.9}{-0.9}{2}{0.25}{black};
		\newmsgm{1}{2}{-2}{-2}{3}{0.5}{black};
		% \newmsgm{2}{1}{-2}{-2}{4}{0.5}{black};
	\end{tikzpicture}
		\caption{$\busmodel$} \label{fig:bus_ex}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}\centering
	\begin{center}
		\begin{tikzpicture}[scale=0.7, every node/.style={transform shape}]
			\newproc{0}{p}{-2.2};
			\newproc{1}{q}{-2.2};
			\newproc{2}{r}{-2.2};

			\newmsgm{0}{1}{-0.5}{-0.5}{1}{0.5}{black};
			\newmsgm{1}{0}{-1}{-1}{2}{0.5}{black};
			\newmsgm{1}{2}{-1.6}{-1.6}{3}{0.5}{black};

		\end{tikzpicture}
		\caption{$\synchmodel$}
		\label{fig:rsc_ex}
	\end{center}
\end{subfigure}
\begin{subfigure}[t]{0.24\textwidth}\centering

	\begin{tikzpicture}[scale=0.7, every node/.style={transform shape}]
		\newproc{0}{p}{-2.2};
		\newproc{2}{q}{-2.2};

		\newmsgum{0}{2}{-0.8}{1}{0.2}{black};
		\newmsgm{0}{2}{-1.6}{-1.6}{2}{0.2}{black};

		\end{tikzpicture}
	\caption{an MSC with an orphan message}	\label{fig:orphan_ex}
\end{subfigure}


==> figures/mqtt-globaltype.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, auto]
  \node[noeud, initial above, initial text={}, initial distance=3mm, minimum size=1.5em] (q0) {$\|$};

  % États pour publication c1 
  \node[noeud, minimum size=1.5em] (q1) [below left=1em and 4em of q0] {$+$};
  \node[bloc, minimum size=1.5em] (q3) [below left =1.5em and 4em of q1] {$\begin{array}{c}\gtlabel{c_1}{b}{p};\\\gtlabel{b}{c_2}{p};\\\gtlabel{c_2}{b}{a}\end{array}$};
  \node[bloc, minimum size=1.5em] (q4) [below =1.5em of q1] {$\gtlabel{c_1}{b}{end}$};

  % États pour publication c2
  \node[noeud, minimum size=1.5em] (q2) [below right=1em and 4em of q0] {$+$};
  \node[bloc, minimum size=1.5em] (q5) [below right =1.5em and 4em of q2] {$\begin{array}{c}\gtlabel{c_2}{b'}{p};\\\gtlabel{b'}{c_1}{p};\\\gtlabel{c_1}{b'}{a}\end{array}$};
  \node[bloc, minimum size=1.5em] (q6) [below =1.5em of q2] {$\gtlabel{c_2}{b'}{end}$};
            
  % États pour end
  \node[noeud, minimum size=1.5em] (q7) [below=7em  of q0] {$\|$};
  \node[bloc, minimum size=1.5em] (q8a) [below=3.5em  of q4] {$\gtlabel{b}{c_1}{end}$};
  \node[bloc, minimum size=1.5em] (q8b) [below=3.5em  of q6] {$\gtlabel{b'}{c_2}{end}$};
  \node[noeud, accepting, minimum size=1.5em] (q9) [below=3em of q7] {};

  \draw[->] (q0) -| (q1);
  \draw[->] (q0) -| (q2);
  
  % Boucle de publication de c1
  \draw[->] (q1.south west) -| (q3.north);
  \draw[->] (q3.south) --++ (0,-1.5em) --++ (-3em,0) |- (q1.west);

  % Boucle de publication de c2
  \draw[->] (q2.south east) -| (q5.north);
  \draw[->] (q5.south) --++ (0,-1.5em) --++ (3em,0) |-   (q2.east);
  
  %end protocol
  \draw[->] (q1) -- (q4.north);
  \draw[->] (q4) -- (q7.north west);
  \draw[->] (q2) -- (q6.north);
  \draw[->] (q6) -- (q7.north east);
  \draw[->] (q7.west) -| (q8a.north);
  \draw[->] (q7.east) -| (q8b.north);
  \draw[->] (q8a) to node[right] {} (q9);
  \draw[->] (q8b) to node[right] {} (q9);
\end{tikzpicture}

==> figures/mqtt-subtype.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm, auto]

  \node[noeud, initial above, initial text={}, initial distance=3mm, minimum size=1.5em] (q0) {$\|$};

  % États pour publication c1 
  \node[noeud, minimum size=1.5em] (q1) [below left=1em and 4em of q0] {$+$};
  \node[bloc, minimum size=1.5em] (q3) [below left =1.5em and 4em of q1] {$\begin{array}{c}\gtlabel{c_1}{b}{p};\\\gtlabel{b}{c_2}{p};\\\gtlabel{c_2}{b}{a}\end{array}$};
  \node[bloc, minimum size=1.5em] (q4) [below =1.5em of q1] {$\gtlabel{c_1}{b}{end}$};

  % États pour publication c2
%  \node[noeud, minimum size=1.5em] (q2) [below right=1em and 4em of q0] {$+$};
  % \node[bloc, minimum size=1.5em] (q5) [below right =1.5em and 4em of q2] {$\begin{array}{c}\gtlabel{c_2}{b}{p};\\\gtlabel{b}{c_1}{p};\\\gtlabel{c_1}{b}{a}\end{array}$};
  \node[bloc, minimum size=1.5em] (q6) [below =2.5em of q0] {$\gtlabel{c_2}{b'}{end}$};
            
  % États pour end
  \node[noeud, minimum size=1.5em] (q7) [below=7em  of q0] {$\|$};
  \node[bloc, minimum size=1.5em] (q8) [below=.8em  of q7] {$\gtlabel{b}{c_1}{end};\gtlabel{b'}{c_2}{end}$};
  \node[noeud, accepting, minimum size=1.5em] (q9) [below=3.8em of q7] {};

  \draw[->] (q0) -| (q1);
%  \draw[->] (q0) -| (q2);
  
  % Boucle de publication de c1
  \draw[->] (q1.south west) -| (q3.north);
  \draw[->] (q3.south) --++ (0,-1.5em) --++ (-3em,0) |- (q1.west);

  % Boucle de publication de c2
  % \draw[->] (q2.south east) -| (q5.north);
  % \draw[->] (q5.south) --++ (0,-1.5em) --++ (3em,0) |-   (q2.east);
  
  %end protocol
  \draw[->] (q1) -- (q4.north);
  \draw[->] (q4) -- (q7.north west);
  \draw[->] (q0) -- (q6.north);
  \draw[->] (q6) -- (q7.north);
  \draw[->] (q7) -- (q8.north);
  \draw[->] (q8) -- (q9);


    \begin{scope}[xshift=10em,yshift=-4em]
      \tikzstyle{every state}=[minimum size=1.5em,thick]
      \node[state,initial,initial text={}] (q00) at (0,0) {};
      \node[state] (q01) at (2,0) {};
      \node[state] (q10) at (0,-2) {};
      \node[state] (q11) at (2,-2) {};
      \node[state] (q20) at (0,-4) {};
      \node[state] (q21) at (2,-4) {};
      \node[state] (q30) at (0,2) {};
      \node[state] (q31) at (2,2) {};
      \node[state,accepting] (q40) at (0,4) {};
      \node[state] (q41) at (2,4) {};
      \draw[->] (q00) edge node[above,sloped] {$\gtlabel{c_1}{b}{p}$} (q10);
      \draw[->] (q00) edge node[above] {$\gtlabel{c_2}{b'}{end}$} (q01); 
      \draw[->] (q10) edge node[above,sloped] {$\gtlabel{c_2}{b'}{end}$} (q11);
      \draw[->] (q01) edge node[below,sloped] {$\gtlabel{c_1}{b}{p}$} (q11);
      \draw[->] (q10) edge node[above,sloped] {$\gtlabel{b}{c_2}{p}$} (q20);
      \draw[->] (q20) edge node[above,sloped] {$\gtlabel{c_2}{b'}{end}$} (q21);
      \draw[->] (q11) edge node[below,sloped] {$\gtlabel{b}{c_2}{p}$} (q21);
%      \draw[->] (q20) edge node[above,sloped] {$\gtlabel{c_1}{b}{end}$} (q30);
      \draw[->] (q30) edge node[above,sloped] {$\gtlabel{c_2}{b'}{end}$} (q31);
%      \draw[->] (q21) edge node[below,sloped] {$\gtlabel{c_1}{b}{end}$} (q31);
      \draw[->,bend left=20] (q20) edge node[above,sloped] {$\gtlabel{c_2}{b}{a}$} (q00);
      \draw[->,bend right=20] (q21) edge node[below,sloped] {$\gtlabel{c_2}{b}{a}$} (q01);
      \draw[->] (q31) edge node[above,sloped] {$\gtlabel{b}{c_1}{end}$} (q41);
      \draw[->] (q41) edge node[above,sloped] {$\gtlabel{b'}{c_2}{end}$} (q40);
      \draw[->] (q00) edge node[below,sloped] {$\gtlabel{c_1}{b}{end}$} (q30);
      \draw[->] (q01) edge node[above,sloped] {$\gtlabel{c_1}{b}{end}$} (q31);
    \end{scope}
\end{tikzpicture}

==> figures/non-complementable-gt-1.tex <==
\begin{tikzpicture}

    \node[state, initial, initial text={}] (0) at (0,2) {$q_0$};
    \node[state, accepting, color=blue] (1) at (2,4) {$q_1$};
    % \node[state, accepting, color=teal] (2) at (2,-2) {$q_2$};
    % \node[state, accepting, color=brown] (3) at (2,0) {$q_3$};
    \node[state, accepting, color=red] (4) at (4,2) {$q_4$};
    \node[state, accepting, color=red] (5) at (6,2) {$q_5$};
    \node[state, accepting, color=blue] (6) at (6,4) {$q_6$};
    \node[state] (7) at (8,4) {$q_7$};
    \node[state, accepting, color=blue] (8) at (4,4) {$q_8$};
    \node[state] (9) at (4,0) {$q_9$};
    \node[state, accepting, color=red] (10) at (2,0) {$q_{10}$};
    % \node[state] (11) at (8,0) {$q_{11}$};
    % \node[state, accepting, color=brown] (12) at (10,0) {$q_{12}$};
    % \node[state] (13) at (6,-2) {$q_{13}$};
    % \node[state, accepting, color=teal] (14) at (8,-2) {$q_{14}$};
    % \node[state, accepting, color=teal] (15) at (10,-2) {$q_{15}$};

    \draw[->] (0) edge node [sloped,above] {$m_1$} (1);
    \draw[->] (0) edge node [sloped,below]{$m_2$} (10);
    % \draw[->] (0) edge node [above] {$m_3$} (3);
    \draw[->, loop below] (1) edge node {$m_1$} (1);
    % \draw[->, loop below] (2) edge node {$m_2$} (2);
    % \draw[->, loop below] (3) edge node {$m_3$} (3);
    % \draw[->] (1) edge node [left] {$m_3$} (3);
    \draw[->] (1) edge node [sloped, above] {$m_2$} (4);
    \draw[->] (1) edge node [above] {$m_3$} (8);
    \draw[->] (4) edge node [sloped, pos=.65, above] {$m_2$} (5);
    \draw[->, loop right] (5) edge node [right] {$m_2$} (5);
    \draw[->] (4) edge node [right] {$m_3$} (9);
    \draw[->] (4) edge node [sloped, above] {$m_1$} (6);
    \draw[->, bend left] (6) edge node [sloped, below] {$m_2$} (7);
    \draw[->, bend left] (7) edge node [sloped, above] {$m_1$} (6);
    \draw[->] (6) edge node [above] {$m_3$} (8);
    \draw[->, loop below] (8) edge node [below] {$m_3$} (8);
    \draw[->, bend left] (9) edge node [above] {$m_2$} (10);
    \draw[->, bend left] (10) edge node [above] {$m_3$} (9);
    \draw[->, loop left] (10) edge node [left] {$m_2$} (10);
    % \draw[->] (3) edge node [above] {$m_2$} (11);
    % \draw[->, bend left] (11) edge node [above] {$m_3$} (12);
    % \draw[->, bend left] (12) edge node [below] {$m_2$} (11);
    % \draw[->] (2) edge node [above] {$m_1$} (13);
    % \draw[->, bend left] (13) edge node [above] {$m_2$} (14);
    % \draw[->, bend left] (14) edge node [below] {$m_1$} (13);
    % \draw[->] (14) edge node [above] {$m_3$} (15);
    % \draw[->, loop right] (15) edge node [right] {$m_3$} (15);

    % on ajoute des accolades
    \draw [decorate,decoration={brace,amplitude=5pt}, color=blue] (9,4.5) -- node [midway, right=1em] {$k_1>k_2$} (9,3.5) ;
    \draw [decorate,decoration={brace,amplitude=5pt}, color=red] (9,2.5) -- node [midway, right=1em] {$k_2>k_3$} (9,-0.7) ;
    % \draw [decorate,decoration={brace,amplitude=5pt}, color=brown] (12,0.6) -- node [midway, right=1em] {$k_3>k_2$} (12,-.6) ;
    % \draw [decorate,decoration={brace,amplitude=5pt}, color=teal] (12,-1.5) -- node [midway, right=1em] {$k_2>k_1$} (12,-2.5) ;


\end{tikzpicture}

==> figures/non-complementable-gt-2.tex <==
\begin{tikzpicture}
    \draw[->] (0,0) node [above] {p} -- (0,-6);
    \draw[->] (1,0) node [above] {q} -- (1,-6);
    \draw[->] (2,0) node [above] {r} -- (2,-6);
    \draw[->] (3,0) node [above] {s} -- (3,-6);

    \draw[->] (0,-.5) -- node [above] {$m_1$} (1,-.5);
    \draw[->] (0,-1) -- node [above] {$m_1$} (1,-1);
    \node at (.5,-1.2) {$\vdots$};
    \draw[->] (0,-2.1) -- node [above] {$m_1$} (1,-2.1);

    \draw[->] (2,-1.5) -- node [above] {$m_2$} (3,-1.5);
    \draw[->] (2,-2) -- node [above] {$m_2$} (3,-2);
    \node at (2.5,-2.2) {$\vdots$};
    \draw[->] (2,-3.1) -- node [above] {$m_2$} (3,-3.1);

    \draw[->] (0,-3.5) -- node [above] {$m_3$} (1,-3.5);
    \draw[->] (0,-4) -- node [above] {$m_3$} (1,-4);
    \node at (.5,-4.2) {$\vdots$};
    \draw[->] (0,-5.1) -- node [above] {$m_3$} (1,-5.1);

    % on ajoute des accolades
    \draw [decorate,decoration={brace,amplitude=5pt,mirror}] (-.3,-.5) -- node [midway, left=1em] {$k_1$} (-.3,-2.1) ;
    \draw [decorate,decoration={brace,amplitude=5pt,mirror}] (-.3,-3.5) -- node [midway, left=1em] {$k_3$} (-.3,-5.1) ;
    \draw [decorate,decoration={brace,amplitude=5pt}] (3.3,-1.5) -- node [midway, right=1em] {$k_2$} (3.3,-3.1) ;

\end{tikzpicture}


==> figures/simple-global-type.tex <==
\begin{tikzpicture}
    \node[state, initial, initial text={}, accepting] (q0) at (0,0) {$q_0$};
    \node[state] (q1) at (2,0) {$q_1$};
    \node[state] (q2) at (2,2) {$q_2$};
    \draw[->, bend left=20] (q0) edge node[above] {$\gtlabel{p}{q}{a}$} (q1);
    \draw[->] (q1) edge node[right] {$\gtlabel{q}{r}{b}$} (q2);
    \draw[->, bend left=20] (q1) edge node[below] {$\gtlabel{q}{p}{c}$} (q0);
    \draw[->, bend right=20] (q2) edge node[above,sloped] {$\gtlabel{r}{p}{d}$} (q0);
\end{tikzpicture}

==> figures/summary.tex <==
\begin{tikzpicture}

    \node[draw, ellipse, minimum width=10cm, minimum height=5cm, align=center] at (0,4) {\begin{tabular}{cc}complementable\\[5.5cm]\end{tabular}};

    \node[draw, ellipse, minimum width=8cm, minimum height=6.2cm, align=center] at (0,3) {};%\begin{tabular}{cc}\phantom{real. in $\synchmodel$} \\[4cm]\end{tabular}};

    \node at (0,5.5) {realisable in $\synchmodel$};

    \node[draw, circle, minimum size=3cm, align=center] at (-1.2,2) {\begin{tabular}{cc}real. in \\ $\ppmodel$ \end{tabular}};

    \node[draw, circle, minimum size=3cm, align=center] at (1.2,2) {\begin{tabular}{cc}real. in \\ $\bagmodel$ \end{tabular}};

    \node[draw, circle, minimum size=3cm, align=center] at (0,3.7) {\begin{tabular}{cc}real. in \\ $\causalmodel$ \end{tabular}};



    \end{tikzpicture}
